The Differentiable Feasibility Pump

Although nearly 20 years have passed since its conception, the feasibility pump algorithm remains a widely used heuristic to find feasible primal solutions to mixed-integer linear problems. Many extensions of the initial algorithm have been proposed. Yet, its core algorithm remains centered around two key steps: solving the linear relaxation of the original problem to obtain a solution that respects the constraints, and rounding it to obtain an integer solution. This paper shows that the traditional feasibility pump and many of its follow-ups can be seen as gradient-descent algorithms with specific parameters. A central aspect of this reinterpretation is observing that the traditional algorithm differentiates the solution of the linear relaxation with respect to its cost. This reinterpretation opens many opportunities for improving the performance of the original algorithm. We study how to modify the gradient-update step as well as extending its loss function. We perform extensive experiments on MIPLIB instances and show that these modifications can substantially reduce the number of iterations needed to find a solution.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
      auto,
      >=latex,
]
% Define tikz styles
\tikzstyle{bloc} = [
      rectangle,
      draw,
      text centered,
      inner sep=0.5em,
      rounded corners,
      minimum width=4em,
      minimum height=2em
]
\tikzstyle{loss} = [
      bloc,
      minimum width=3em,
      minimum height=1.5em
]
% - - - Draw figure - - -
% Draw blocks
\node (input) {$\theta$};
\node (argmin) [bloc, right=1cm of input.east] {$\min_{x \in \hat{\mathcal{X}}} \theta\,^\top x$};
\node (round) [bloc, right=1cm of argmin.east, anchor=west] {$\round{\, \cdot \,}$};
\node (feas_loss) [loss, right=1.5cm of round.east, anchor=west] {$g$};
\node (cost_loss) [loss, above = 0.3cm of feas_loss] {$C$};
\node (int_loss) [loss, below = 0.3cm of feas_loss] {$f$};
\node (reg_loss) [loss, below = 0.3cm of int_loss] {$\Omega$};
\node (sum) [inner sep = 1pt, right=1cm of feas_loss.east] {\LARGE $\oplus$};
\node (stop) [inner sep = 1pt, right=0.5cm of sum.east] {$\loss(\theta)$};

% Draw arrows
\draw[->] (input) -- (argmin);
\draw[->] ($(input.east)!0.66!(argmin.west)$) |- (reg_loss);
\draw[->] (argmin) -- node [above, pos=0.33] (x_lp) {$\hat{x}$} (round);
\draw[->] ($(argmin.east)!0.66!(round.west)$) |- (int_loss);
\draw[->] ($(argmin.east)!0.66!(round.west)$) |- (cost_loss.170);
\draw[->] (round) -- node [above, pos=0.33] (x_lp) {$\round{\hat{x}}$} (feas_loss);
\draw[->] ($(round.east)!0.66!(feas_loss.west)$) |- (cost_loss.190);
\draw[->] (cost_loss) -| (sum);
\draw[->] (feas_loss) -- (sum);
\draw[->] (int_loss) -| (sum);
\draw[->] (reg_loss) -| (sum);
\draw[->] (sum) -- (stop);
\end{tikzpicture}

==> plots/fp_sensitivity.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left},
    height = 4cm,
    width  = 7cm,
    enlarge x limits = 0,
    enlarge y limits = 0,
    xmin = 0.2,
    xmax = 1,
    ylabel={Number of fails}
    ]

    \nextgroupplot[title = {(a) $\eta = 1$}, font = \small, xlabel=Regularization weight $\gamma$]
    \addplot table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/fp_sensitivity.csv};

    \nextgroupplot[title = {(b) $\gamma = 1$}, font = \small, xlabel=Step size $\eta$]
    \addplot table [x index = {2}, y index = {3}, col sep=comma]{plots/csv/fp_sensitivity.csv};

\end{groupplot}
\end{tikzpicture}

==> plots/integrality_loss.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=3 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left},
    height = 4.5cm,
    width  = 5cm,
    enlarge x limits = 0,
    % enlarge y limits = 0,
    xlabel = {$x$},
    ylabel = {Integrality loss $f(x)$},
    xmin = 0,
    xmax = 1,
    ymin=0
    ]

    \nextgroupplot[title = {(a) $p=0.5$}, font = \small]
    \addplot+[mark=none, line width=0.3mm] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/integrality_loss.csv};

    \nextgroupplot[title = {(b) $p=1$}, font = \small]
    \addplot+[mark=none, line width=0.3mm] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/integrality_loss.csv};

    \nextgroupplot[title = {(c) $p=2$}, font = \small]
    \addplot+[mark=none, line width=0.3mm] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/integrality_loss.csv};

\end{groupplot}
\end{tikzpicture}

==> plots/soft_rounding.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left},
    height = 4cm,
    width  = 7cm,
    enlarge x limits = 0,
    % enlarge y limits = 0,
    xlabel = {$x$},
    xmin = 0,
    xmax = 1,
    ymin=0
    ]

    \nextgroupplot[title = {(a) Rounding and soft rounding}, font = \small, ylabel = {$\round{x}_\varepsilon$}, legend pos=north west]
    \addplot+[mark=none, line width=0.3mm, black] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/soft_rounding.csv};
    \addlegendentry{$\round{x}$}
    \addplot+[mark=none, line width=0.3mm, blue, dashed] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/soft_rounding.csv};
    \addlegendentry{$\varepsilon = 0.1$}
    \addplot+[mark=none, line width=0.3mm, darkgreen, dashdotted] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/soft_rounding.csv};
    \addlegendentry{$\varepsilon = 0.2$}

    \nextgroupplot[title = {(b) Gradient of soft rounding}, font = \small, ylabel = {$\nabla_x \round{x}_\varepsilon$}]
    \addplot+[mark=none, line width=0.3mm, blue, dashed] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/soft_rounding.csv};
    \addlegendentry{$\varepsilon = 0.1$}
    \addplot+[mark=none, line width=0.3mm, darkgreen, dashdotted] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/soft_rounding.csv};
    \addlegendentry{$\varepsilon = 0.2$}

\end{groupplot}
\end{tikzpicture}
